Hydrodynamic theory of wetting by active particles

The accumulation of self-propelled particles on repulsive barriers is a widely observed feature in active matter. Despite being implicated in a broad range of biological processes, from biofilm formation to cytoskeletal movement, wetting of surfaces by active particles remains poorly understood. In this work, we study this active wetting by considering a model comprising an active lattice gas, interacting with a permeable barrier under periodic boundary conditions, for which an exact hydrodynamic description is possible. We consider a hydrodynamic scaling limit that eliminates dynamical noise while retaining microscopic interpretability, enabling a precise characterisation of steady-states and their transitions. We demonstrate that the accumulation of active particles has remarkable similarities to equilibrium wetting, and that active wetting transitions display all the salient characteristics of the equilibrium critical wetting transition -- despite fundamental differences in underlying microscopic dynamics. However, our framework also enables the investigation of subtle but important nonequilibrium effects in active wetting, including a spontaneous ratchet effect which leads to a global steady-state current, departure of the bulk densities from their binodal values, and a novel dynamical transition pathway. Our results provide an intrinsically nonequilibrium framework in which to study active wetting, precisely demonstrating the connection to passive wetting while clarifying the nonequilibrium consequences of activity.

==> fig1_drop_slit.tex <==
\begin{tikzpicture}[scale=1.5]

% Wall
\fill[gray!20] (-2,-0.6) rectangle (2,0);
\draw[thick] (-2,0) -- (2,0);
\node at (0,-0.35) {Solid surface};

% Droplet arc (semicircle centered at x=0, radius = 1)
\draw[thick, fill=blue!25, domain=30:150] plot ({cos(\x)}, {sin(\x) - 0.5});
\node[blue!60!black] at (-0.3,0.7) {Liquid};

\node at (0.5,0.18) {\small $\theta_w$};

% Vapour label
\node at (1.5,1) {Vapour};

% Tension vectors
\draw[->, thick, red] (0.866,0) -- (0.866-0.4,0) node[below left] {\small $\gamma_{sl}$};
\draw[->, thick, red] (0.866,0) -- (0.866+0.7,0) node[below right] {\small $\gamma_{sv}$};
\draw[->, thick, red] (0.866,0) -- (0.866-0.4,0.6) node[right] {\small $\gamma_{lv}$};

\draw[thick] (0.4,0) ++(-0.25:0.25) arc[start angle=180, end angle=130, radius=0.25];

% Label (a)
\node at (-2.1,1.2) {{(a)}};

\end{tikzpicture}
\vspace{0.8cm}

% --------- FIGURE (b) ---------
\begin{tikzpicture}[scale=1.1]

% Panel labels
\node at (-2,1.8) {\text{(b.1) Fully wet}};
\node at (0.9,1.8) {\text{(b.2) Partially wet}};
\node at (3.4,1.8) {\text{(b.3) Dry}};

\node at (-1.9,-1.8) {$F = 2 \gamma_{sl} + 2 \gamma_{lv}$};
\node at (0.9,-1.8) {$F = \gamma_{sl} + \gamma_{lv} + \gamma_{sv}$};
\node at (3.6,-1.8) {$F = 2 \gamma_{sv} + 2 \gamma_{lv}$};

% Fully wet
\fill[gray!20] (-3.0,-1.5) rectangle (-2.7,1.5);
\fill[gray!20] (-1.0,-1.5) rectangle (-0.7,1.5);
\fill[blue!25] (-2.7,-1.5) rectangle (-2.3,1.5);
\fill[blue!25] (-1.4,-1.5) rectangle (-1.0,1.5);
\draw[thin] (-2.7,-1.5) -- (-2.7,1.5);
\draw[thin] (-1.0,-1.5) -- (-1.0,1.5);
\node[rotate=90] at (-2.85,0) {\footnotesize Solid Wall};
\node[rotate=90] at (-0.85,0) {\footnotesize Solid Wall};
\node[blue!60!black, rotate=90] at (-2.5,0) {\footnotesize Liquid};
\node[blue!60!black, rotate=90] at (-1.2,0) {\footnotesize Liquid};
\node[rotate=90] at (-1.85,0) {\footnotesize Vapour};

% Partially wet
\fill[gray!20] (-0.3,-1.5) rectangle (0.0,1.5);
\fill[gray!20] (1.7,-1.5) rectangle (2.0,1.5);
\fill[blue!25] (0.0,-1.5) rectangle (0.8,1.5);
\draw[thin] (0.0,-1.5) -- (0.0,1.5);
\draw[thin] (1.7,-1.5) -- (1.7,1.5);

% Dry
\fill[gray!20] (2.4,-1.5) rectangle (2.7,1.5);
\fill[gray!20] (4.4,-1.5) rectangle (4.7,1.5);
\fill[blue!25] (3.1,-1.5) rectangle (4.0,1.5);
\draw[thin] (2.7,-1.5) -- (2.7,1.5);
\draw[thin] (4.4,-1.5) -- (4.4,1.5);

% Bounding boxes
\draw[thick] (-3,-1.5) -- (-0.7,-1.5) -- (-0.7,1.5) -- (-3,1.5) -- cycle;
\draw[thick] (-0.3,-1.5) -- (2,-1.5) -- (2,1.5) -- (-0.3,1.5) -- cycle;
\draw[thick] (2.4,-1.5) -- (4.7,-1.5) -- (4.7,1.5) -- (2.4,1.5) -- cycle;


\end{tikzpicture}


